Multi-Level Steiner Trees

In the classical Steiner tree problem, given an undirected, connected graph $G=(V,E)$ with non-negative edge costs and a set of \emph{terminals} $T\subseteq V$, the objective is to find a minimum-cost tree $E' \subseteq E$ that spans the terminals. The problem is APX-hard; the best known approximation algorithm has a ratio of $\rho = \ln(4)+\varepsilon < 1.39$. In this paper, we study a natural generalization, the \emph{multi-level Steiner tree} (MLST) problem: given a nested sequence of terminals $T_{\ell} \subset \dots \subset T_1 \subseteq V$, compute nested trees $E_{\ell}\subseteq \dots \subseteq E_1\subseteq E$ that span the corresponding terminal sets with minimum total cost. The MLST problem and variants thereof have been studied under various names including Multi-level Network Design, Quality-of-Service Multicast tree, Grade-of-Service Steiner tree, and Multi-Tier tree. Several approximation results are known. We first present two simple $O(\ell)$-approximation heuristics. Based on these, we introduce a rudimentary composite algorithm that generalizes the above heuristics, and determine its approximation ratio by solving a linear program. We then present a method that guarantees the same approximation ratio using at most $2\ell$ Steiner tree computations. We compare these heuristics experimentally on various instances of up to 500 vertices using three different network generation models. We also present various integer linear programming (ILP) formulations for the MLST problem, and compare their running times on these instances. To our knowledge, the composite algorithm achieves the best approximation ratio for up to $\ell=100$ levels, which is sufficient for most applications such as network visualization or designing multi-level infrastructure.

==> fig/BOTexample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,222); %set diagram left start at 0, and has height of 222

%Straight Lines [id:da580201531852171] 
\draw    (155.81,53.35) -- (186.75,45) ;
\draw [shift={(186.75,45)}, rotate = 344.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(155.81,53.35)}, rotate = 344.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da835832183693744] 
\draw    (155.81,53.35) -- (144.26,71.52) ;
\draw [shift={(143,73.5)}, rotate = 122.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da9628504471203025] 
\draw    (144.26,75.48) -- (154.55,91.67) ;
\draw [shift={(155.81,93.65)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(143,73.5)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6393020793391806] 
\draw    (158.08,94.26) -- (184.48,101.39) ;
\draw [shift={(186.75,102)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(155.81,93.65)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5208040616391958] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (215.42,94.26) -- (189.02,101.39) ;
\draw [shift={(186.75,102)}, rotate = 164.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(217.69,93.65)}, rotate = 164.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da29326132911543723] 
\draw    (229.24,75.48) -- (218.95,91.67) ;
\draw [shift={(217.69,93.65)}, rotate = 122.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(230.5,73.5)}, rotate = 122.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9031719282731705] 
\draw    (218.95,55.33) -- (229.24,71.52) ;
\draw [shift={(230.5,73.5)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(217.69,53.35)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15206485733705] 
\draw    (189.02,45.61) -- (215.42,52.74) ;
\draw [shift={(217.69,53.35)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(186.75,45)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Parallelogram [id:dp4932916010130173] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (152.9,29.35) -- (305.5,29.35) -- (240.1,119) -- (87.5,119) -- cycle ;
%Straight Lines [id:da8709633536031681] 
\draw    (155.81,150.35) -- (186.75,142) ;
\draw [shift={(186.75,142)}, rotate = 344.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(155.81,150.35)}, rotate = 344.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da010917240142625295] 
\draw    (155.81,150.35) -- (143,170.5) ;
\draw [shift={(143,170.5)}, rotate = 122.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da2892026496007919] 
\draw    (144.26,172.48) -- (154.55,188.67) ;
\draw [shift={(155.81,190.65)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(143,170.5)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6736901908767032] 
\draw    (155.81,190.65) -- (186.75,199) ;
\draw [shift={(186.75,199)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(155.81,190.65)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da219116288639277] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (215.42,191.26) -- (189.02,198.39) ;
\draw [shift={(186.75,199)}, rotate = 164.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(217.69,190.65)}, rotate = 164.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6779351596662059] 
\draw    (230.5,170.5) -- (217.69,190.65) ;
\draw [shift={(217.69,190.65)}, rotate = 122.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(230.5,170.5)}, rotate = 122.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5597730998361328] 
\draw    (218.95,152.33) -- (229.24,168.52) ;
\draw [shift={(230.5,170.5)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(217.69,150.35)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6851898482152033] 
\draw    (189.02,142.61) -- (217.69,150.35) ;
\draw [shift={(217.69,150.35)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(186.75,142)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Parallelogram [id:dp26230522290669867] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (152.9,126.35) -- (305.5,126.35) -- (240.1,216) -- (87.5,216) -- cycle ;
%Straight Lines [id:da4938758938170653] 
\draw    (416.81,53.35) -- (447.75,45) ;
\draw [shift={(447.75,45)}, rotate = 344.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(416.81,53.35)}, rotate = 344.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da545514061163426] 
\draw    (418.08,54.15) -- (406.53,72.32)(415.55,52.54) -- (404,70.71) ;
\draw [shift={(404,73.5)}, rotate = 122.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da8164346770559902] 
\draw    (406.53,74.68) -- (416.82,90.86)(404,76.29) -- (414.29,92.47) ;
\draw [shift={(416.81,93.65)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(404,73.5)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da652733835328698] 
\draw    (419.47,92.82) -- (445.87,99.94)(418.69,95.71) -- (445.09,102.84) ;
\draw [shift={(447.75,102)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(416.81,93.65)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3240756539714683] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (476.81,95.71) -- (450.41,102.84)(476.03,92.82) -- (449.63,99.94) ;
\draw [shift={(447.75,102)}, rotate = 164.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(478.69,93.65)}, rotate = 164.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4953320408513401] 
\draw    (491.5,76.29) -- (481.21,92.47)(488.97,74.68) -- (478.68,90.86) ;
\draw [shift={(478.69,93.65)}, rotate = 122.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(491.5,73.5)}, rotate = 122.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da541900077323635] 
\draw    (481.21,54.53) -- (491.5,70.71)(478.68,56.14) -- (488.97,72.32) ;
\draw [shift={(491.5,73.5)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(478.69,53.35)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6241533797111732] 
\draw    (450.41,44.16) -- (476.81,51.29)(449.63,47.06) -- (476.03,54.18) ;
\draw [shift={(478.69,53.35)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(447.75,45)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Parallelogram [id:dp5004318171320606] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (413.9,29.35) -- (566.5,29.35) -- (501.1,119) -- (348.5,119) -- cycle ;
%Straight Lines [id:da8475125483734458] 
\draw    (416.81,150.35) -- (447.75,142) ;
\draw [shift={(447.75,142)}, rotate = 344.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(416.81,150.35)}, rotate = 344.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5700871588952017] 
\draw    (418.08,151.15) -- (405.27,171.3)(415.55,149.54) -- (402.73,169.7) ;
\draw [shift={(404,170.5)}, rotate = 122.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da16989796002707158] 
\draw    (406.53,171.68) -- (416.82,187.86)(404,173.29) -- (414.29,189.47) ;
\draw [shift={(416.81,190.65)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(404,170.5)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3117280511574897] 
\draw    (417.2,189.2) -- (448.14,197.55)(416.42,192.1) -- (447.36,200.45) ;
\draw [shift={(447.75,199)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(416.81,190.65)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0044684569295372345] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (476.81,192.71) -- (450.41,199.84)(476.03,189.82) -- (449.63,196.94) ;
\draw [shift={(447.75,199)}, rotate = 164.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(478.69,190.65)}, rotate = 164.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2603946444785654] 
\draw    (492.77,171.3) -- (479.95,191.46)(490.23,169.7) -- (477.42,189.85) ;
\draw [shift={(478.69,190.65)}, rotate = 122.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(491.5,170.5)}, rotate = 122.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13421164401404018] 
\draw    (481.21,151.53) -- (491.5,167.71)(478.68,153.14) -- (488.97,169.32) ;
\draw [shift={(491.5,170.5)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(478.69,150.35)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da458459995477566] 
\draw    (450.41,141.16) -- (479.08,148.9)(449.63,144.06) -- (478.3,151.8) ;
\draw [shift={(478.69,150.35)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(447.75,142)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Parallelogram [id:dp43819684616185306] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (413.9,126.35) -- (566.5,126.35) -- (501.1,216) -- (348.5,216) -- cycle ;

% Text Node
\draw (167,35) node [scale=0.9]  {$1+\varepsilon $};
% Text Node
\draw (142,59) node   {$1$};
% Text Node
\draw (143,91) node   {$1$};
% Text Node
\draw (168,108) node   {$1$};
% Text Node
\draw (234,92) node   {$1$};
% Text Node
\draw (232,56) node   {$1$};
% Text Node
\draw (207,38) node   {$1$};
% Text Node
\draw (167,132) node [scale=0.9]  {$1+\varepsilon $};
% Text Node
\draw (142,156) node   {$1$};
% Text Node
\draw (143,188) node   {$1$};
% Text Node
\draw (168,205) node   {$1$};
% Text Node
\draw (234,189) node   {$1$};
% Text Node
\draw (232,153) node   {$1$};
% Text Node
\draw (207,135) node   {$1$};
% Text Node
\draw (428,35) node [scale=0.9]  {$1+\varepsilon $};
% Text Node
\draw (403,59) node   {$1$};
% Text Node
\draw (404,91) node   {$1$};
% Text Node
\draw (429,108) node   {$1$};
% Text Node
\draw (495,92) node   {$1$};
% Text Node
\draw (493,56) node   {$1$};
% Text Node
\draw (468,38) node   {$1$};
% Text Node
\draw (428,132) node [scale=0.9]  {$1+\varepsilon $};
% Text Node
\draw (403,156) node   {$1$};
% Text Node
\draw (404,188) node   {$1$};
% Text Node
\draw (429,205) node   {$1$};
% Text Node
\draw (495,189) node   {$1$};
% Text Node
\draw (493,153) node   {$1$};
% Text Node
\draw (468,135) node   {$1$};
% Text Node
\draw (52,168) node  [align=left] {Level 1};
% Text Node
\draw (52,69) node  [align=left] {Level 2};


\end{tikzpicture}

==> fig/CompositeExample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,193); %set diagram left start at 0, and has height of 193

%Shape: Parallelogram [id:dp7822250056761354] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (150.95,5) -- (239.5,5) -- (201.55,26) -- (113,26) -- cycle ;
%Shape: Parallelogram [id:dp4898110913833241] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (150.95,41) -- (239.5,41) -- (201.55,62) -- (113,62) -- cycle ;
%Shape: Parallelogram [id:dp15050936331103015] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (150.95,77) -- (239.5,77) -- (201.55,98) -- (113,98) -- cycle ;
%Shape: Parallelogram [id:dp24438215399505936] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (150.95,113) -- (239.5,113) -- (201.55,134) -- (113,134) -- cycle ;
%Shape: Parallelogram [id:dp09548985416149192] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (150.95,149) -- (239.5,149) -- (201.55,170) -- (113,170) -- cycle ;
%Straight Lines [id:da46505848640773884] 
\draw [color={rgb, 255:red, 255; green, 128; blue, 0 }  ,draw opacity=1 ]   (239.5,5) -- (239.5,39) ;
\draw [shift={(239.5,41)}, rotate = 270] [fill={rgb, 255:red, 255; green, 128; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9031606611192475] 
\draw [color={rgb, 255:red, 255; green, 128; blue, 0 }  ,draw opacity=1 ]   (239.5,41) -- (239.5,75) ;
\draw [shift={(239.5,77)}, rotate = 270] [fill={rgb, 255:red, 255; green, 128; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8364382905382366] 
\draw [color={rgb, 255:red, 255; green, 128; blue, 0 }  ,draw opacity=1 ]   (239.5,77) -- (239.5,111) ;
\draw [shift={(239.5,113)}, rotate = 270] [fill={rgb, 255:red, 255; green, 128; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6408504562337137] 
\draw [color={rgb, 255:red, 255; green, 128; blue, 0 }  ,draw opacity=1 ]   (239.5,113) -- (239.5,147) ;
\draw [shift={(239.5,149)}, rotate = 270] [fill={rgb, 255:red, 255; green, 128; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Parallelogram [id:dp2532421500667984] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (305.95,5) -- (394.5,5) -- (356.55,26) -- (268,26) -- cycle ;
%Shape: Parallelogram [id:dp20007931397848366] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (305.95,41) -- (394.5,41) -- (356.55,62) -- (268,62) -- cycle ;
%Shape: Parallelogram [id:dp5754201747464932] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (305.95,77) -- (394.5,77) -- (356.55,98) -- (268,98) -- cycle ;
%Shape: Parallelogram [id:dp5591415088377503] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (305.95,113) -- (394.5,113) -- (356.55,134) -- (268,134) -- cycle ;
%Shape: Parallelogram [id:dp7024921931411753] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (305.95,149) -- (394.5,149) -- (356.55,170) -- (268,170) -- cycle ;
%Straight Lines [id:da8102051694878062] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (268,136) -- (268,170) ;

\draw [shift={(268,134)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8768665244536047] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (268,100) -- (268,134) ;

\draw [shift={(268,98)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6868026956428308] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (268,64) -- (268,98) ;

\draw [shift={(268,62)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9641212540565044] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (268,28) -- (268,62) ;

\draw [shift={(268,26)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Parallelogram [id:dp6417034880990944] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (460.95,5) -- (549.5,5) -- (511.55,26) -- (423,26) -- cycle ;
%Shape: Parallelogram [id:dp6911720491262575] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (460.95,41) -- (549.5,41) -- (511.55,62) -- (423,62) -- cycle ;
%Shape: Parallelogram [id:dp1547375482916341] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (460.95,77) -- (549.5,77) -- (511.55,98) -- (423,98) -- cycle ;
%Shape: Parallelogram [id:dp34022189837062045] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (460.95,113) -- (549.5,113) -- (511.55,134) -- (423,134) -- cycle ;
%Shape: Parallelogram [id:dp7968552319429713] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (460.95,149) -- (549.5,149) -- (511.55,170) -- (423,170) -- cycle ;
%Straight Lines [id:da5899885284472929] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (423,136) -- (423,170) ;

\draw [shift={(423,134)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5130904003698477] 
\draw [color={rgb, 255:red, 255; green, 128; blue, 0 }  ,draw opacity=1 ]   (549.5,41) -- (549.5,75) ;
\draw [shift={(549.5,77)}, rotate = 270] [fill={rgb, 255:red, 255; green, 128; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3372549303002321] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (423,28) -- (423,62) ;

\draw [shift={(423,26)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1281264131463461] 
\draw [color={rgb, 255:red, 255; green, 128; blue, 0 }  ,draw opacity=1 ]   (549.5,77) -- (549.5,147) ;
\draw [shift={(549.5,149)}, rotate = 270] [fill={rgb, 255:red, 255; green, 128; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


% Text Node
\draw (150,180) node   {$\mathcal{Q}\ = \{1,2,3,4,5\}$};
% Text Node
\draw (305,180) node   {$\mathcal{Q}\ =\{1\}$};
% Text Node
\draw (460,180) node   {$\mathcal{Q}\ =\{1,3,4\}$};
% Text Node
\draw (71,159) node  [align=left] {Level 1};
% Text Node
\draw (71,123) node  [align=left] {Level 2};
% Text Node
\draw (71,87) node  [align=left] {Level 3};
% Text Node
\draw (71,51) node  [align=left] {Level 4};
% Text Node
\draw (71,15) node  [align=left] {Level 5};


\end{tikzpicture}

==> fig/TOPexample.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,204); %set diagram left start at 0, and has height of 204

%Straight Lines [id:da2477275569860936] 
\draw    (135.81,33.35) -- (166.75,25) ;
\draw [shift={(166.75,25)}, rotate = 344.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(135.81,33.35)}, rotate = 344.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8585821187419694] 
\draw    (135.81,33.35) -- (124.26,51.52) ;
\draw [shift={(123,53.5)}, rotate = 122.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da9335199427750299] 
\draw    (124.26,55.48) -- (134.55,71.67) ;
\draw [shift={(135.81,73.65)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(123,53.5)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5086339284324017] 
\draw    (138.08,74.26) -- (164.48,81.39) ;
\draw [shift={(166.75,82)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(135.81,73.65)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3158784219409343] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (195.42,74.26) -- (169.02,81.39) ;
\draw [shift={(166.75,82)}, rotate = 164.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(197.69,73.65)}, rotate = 164.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da31688477031611817] 
\draw    (209.24,55.48) -- (198.95,71.67) ;
\draw [shift={(197.69,73.65)}, rotate = 122.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(210.5,53.5)}, rotate = 122.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9956523491679823] 
\draw    (198.95,35.33) -- (209.24,51.52) ;
\draw [shift={(210.5,53.5)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(197.69,33.35)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da875752818683346] 
\draw    (169.02,25.61) -- (195.42,32.74) ;
\draw [shift={(197.69,33.35)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(166.75,25)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Parallelogram [id:dp4738085175224054] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (132.9,9.35) -- (285.5,9.35) -- (220.1,99) -- (67.5,99) -- cycle ;
%Straight Lines [id:da2349166571094886] 
\draw    (135.81,130.35) -- (166.75,122) ;
\draw [shift={(166.75,122)}, rotate = 344.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(135.81,130.35)}, rotate = 344.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8143058322718784] 
\draw    (135.81,130.35) -- (123,150.5) ;
\draw [shift={(123,150.5)}, rotate = 122.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da8226336500544515] 
\draw    (124.26,152.48) -- (134.55,168.67) ;
\draw [shift={(135.81,170.65)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(123,150.5)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da41988273408789367] 
\draw    (135.81,170.65) -- (166.75,179) ;
\draw [shift={(166.75,179)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(135.81,170.65)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2547904788072348] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (195.42,171.26) -- (169.02,178.39) ;
\draw [shift={(166.75,179)}, rotate = 164.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(197.69,170.65)}, rotate = 164.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16672497029487698] 
\draw    (210.5,150.5) -- (197.69,170.65) ;
\draw [shift={(197.69,170.65)}, rotate = 122.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(210.5,150.5)}, rotate = 122.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08760075067473871] 
\draw    (198.95,132.33) -- (209.24,148.52) ;
\draw [shift={(210.5,150.5)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(197.69,130.35)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22388831776473705] 
\draw    (169.02,122.61) -- (197.69,130.35) ;
\draw [shift={(197.69,130.35)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(166.75,122)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Parallelogram [id:dp2125890131720588] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (132.9,106.35) -- (285.5,106.35) -- (220.1,196) -- (67.5,196) -- cycle ;
%Straight Lines [id:da47285677203005394] 
\draw    (396.42,31.9) -- (427.36,23.55)(397.2,34.8) -- (428.14,26.45) ;
\draw [shift={(427.75,25)}, rotate = 344.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(396.81,33.35)}, rotate = 344.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12124193793723581] 
\draw    (396.81,33.35) -- (385.26,51.52) ;
\draw [shift={(384,53.5)}, rotate = 122.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da2582916458900425] 
\draw    (385.26,55.48) -- (395.55,71.67) ;
\draw [shift={(396.81,73.65)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(384,53.5)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da05659767711566421] 
\draw    (399.08,74.26) -- (425.48,81.39) ;
\draw [shift={(427.75,82)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(396.81,73.65)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10102886223861629] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (456.42,74.26) -- (430.02,81.39) ;
\draw [shift={(427.75,82)}, rotate = 164.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(458.69,73.65)}, rotate = 164.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6479834326037103] 
\draw    (470.24,55.48) -- (459.95,71.67) ;
\draw [shift={(458.69,73.65)}, rotate = 122.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(471.5,53.5)}, rotate = 122.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da009584284957816935] 
\draw    (459.95,35.33) -- (470.24,51.52) ;
\draw [shift={(471.5,53.5)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(458.69,33.35)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3541304149749225] 
\draw    (430.02,25.61) -- (456.42,32.74) ;
\draw [shift={(458.69,33.35)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(427.75,25)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Parallelogram [id:dp03898947232043937] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (393.9,9.35) -- (546.5,9.35) -- (481.1,99) -- (328.5,99) -- cycle ;
%Straight Lines [id:da42413169832668773] 
\draw    (396.42,128.9) -- (427.36,120.55)(397.2,131.8) -- (428.14,123.45) ;
\draw [shift={(427.75,122)}, rotate = 344.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(396.81,130.35)}, rotate = 344.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da83384618675166] 
\draw    (398.08,131.15) -- (385.27,151.3)(395.55,129.54) -- (382.73,149.7) ;
\draw [shift={(384,150.5)}, rotate = 122.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da9608701601428646] 
\draw    (386.53,151.68) -- (396.82,167.86)(384,153.29) -- (394.29,169.47) ;
\draw [shift={(396.81,170.65)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(384,150.5)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1690851820234902] 
\draw    (397.2,169.2) -- (428.14,177.55)(396.42,172.1) -- (427.36,180.45) ;
\draw [shift={(427.75,179)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(396.81,170.65)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09088423371212995] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (456.81,172.71) -- (430.41,179.84)(456.03,169.82) -- (429.63,176.94) ;
\draw [shift={(427.75,179)}, rotate = 164.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(458.69,170.65)}, rotate = 164.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10794797341024276] 
\draw    (472.77,151.3) -- (459.95,171.46)(470.23,149.7) -- (457.42,169.85) ;
\draw [shift={(458.69,170.65)}, rotate = 122.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(471.5,150.5)}, rotate = 122.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da21475782187529258] 
\draw    (461.21,131.53) -- (471.5,147.71)(458.68,133.14) -- (468.97,149.32) ;
\draw [shift={(471.5,150.5)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(458.69,130.35)}, rotate = 57.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da38257104714860535] 
\draw    (430.02,122.61) -- (458.69,130.35) ;
\draw [shift={(458.69,130.35)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(427.75,122)}, rotate = 15.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Parallelogram [id:dp21789870756889873] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (393.9,106.35) -- (546.5,106.35) -- (481.1,196) -- (328.5,196) -- cycle ;

% Text Node
\draw (147,15) node [scale=0.9]  {$k-\varepsilon $};
% Text Node
\draw (122,39) node   {$1$};
% Text Node
\draw (123,71) node   {$1$};
% Text Node
\draw (148,88) node   {$1$};
% Text Node
\draw (214,72) node   {$1$};
% Text Node
\draw (212,36) node   {$1$};
% Text Node
\draw (187,18) node   {$1$};
% Text Node
\draw (147,112) node [scale=0.9]  {$k-\varepsilon $};
% Text Node
\draw (122,136) node   {$1$};
% Text Node
\draw (123,168) node   {$1$};
% Text Node
\draw (148,185) node   {$1$};
% Text Node
\draw (214,169) node   {$1$};
% Text Node
\draw (212,133) node   {$1$};
% Text Node
\draw (187,115) node   {$1$};
% Text Node
\draw (408,15) node [scale=0.9]  {$k-\varepsilon $};
% Text Node
\draw (383,39) node   {$1$};
% Text Node
\draw (384,71) node   {$1$};
% Text Node
\draw (409,88) node   {$1$};
% Text Node
\draw (475,72) node   {$1$};
% Text Node
\draw (473,36) node   {$1$};
% Text Node
\draw (448,18) node   {$1$};
% Text Node
\draw (408,112) node [scale=0.9]  {$k-\varepsilon $};
% Text Node
\draw (383,136) node   {$1$};
% Text Node
\draw (384,168) node   {$1$};
% Text Node
\draw (409,185) node   {$1$};
% Text Node
\draw (475,169) node   {$1$};
% Text Node
\draw (473,133) node   {$1$};
% Text Node
\draw (448,115) node   {$1$};
% Text Node
\draw (32,148) node  [align=center] {Level 1 \\ $|T_1| = k+1$};
% Text Node
\draw (32,49) node  [align=center] {Level 2 \\ $|T_2| = 2$};


\end{tikzpicture}

